PHAT: Modeling Period Heterogeneity for Multivariate Time Series Forecasting

While existing multivariate time series forecasting models have advanced significantly in modeling periodicity, they largely neglect the periodic heterogeneity common in real-world data, where variables exhibit distinct and dynamically changing periods. To effectively capture this periodic heterogeneity, we propose PHAT (Period Heterogeneity-Aware Transformer). Specifically, PHAT arranges multivariate inputs into a three-dimensional "periodic bucket" tensor, where the dimensions correspond to variable group characteristics with similar periodicity, time steps aligned by phase, and offsets within the period. By restricting interactions within buckets and masking cross-bucket connections, PHAT effectively avoids interference from inconsistent periods. We also propose a positive-negative attention mechanism, which captures periodic dependencies from two perspectives: periodic alignment and periodic deviation. Additionally, the periodic alignment attention scores are decomposed into positive and negative components, with a modulation term encoding periodic priors. This modulation constrains the attention mechanism to more faithfully reflect the underlying periodic trends. A mathematical explanation is provided to support this property. We evaluate PHAT comprehensively on 14 real-world datasets against 18 baselines, and the results show that it significantly outperforms existing methods, achieving highly competitive forecasting performance. Our sources is available at GitHub.

==> (inline-0) <==
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \rowcolor[rgb]{ .949,  .949,  .949}\multicolumn{2}{c}{\textbf{Methods}} & \multicolumn{2}{c}{\textcolor[rgb]{ 1,  0,  0}{\textbf{Ours}}} & \multicolumn{2}{c}{\textbf{TimeKan}} & \multicolumn{2}{c}{\textbf{xPatch}} & \multicolumn{2}{c}{\textbf{Amplifier}} & \multicolumn{2}{c}{\textbf{CycleNet}} & \multicolumn{2}{c}{\textbf{TimeMixer}} & \multicolumn{2}{c}{\textbf{SparseTSF}} & \multicolumn{2}{c}{\textbf{iTransformer}} & \multicolumn{2}{c}{\textbf{Pathformer}} & \multicolumn{2}{c}{\textbf{PDF}} \\
          \rowcolor[rgb]{ .949,  .949,  .949}& \multicolumn{1}{c}{} & \multicolumn{2}{c}{\textcolor[rgb]{ 1,  0,  0}{\textbf{2025}}} & \multicolumn{2}{c}{\textbf{2025}} & \multicolumn{2}{c}{\textbf{2025}} & \multicolumn{2}{c}{\textbf{2025}} & \multicolumn{2}{c}{\textbf{2024}} & \multicolumn{2}{c}{\textbf{2024}} & \multicolumn{2}{c}{\textbf{2024}} & \multicolumn{2}{c}{\textbf{2024}} & \multicolumn{2}{c}{\textbf{2024}} & \multicolumn{2}{c}{\textbf{2024}} \\
    \midrule
    \multicolumn{2}{c|}{Metrics} & MSE   & MAE   & MSE   & MAE   & MSE   & MAE   & MSE   & MAE   & MSE   & MAE   & MSE   & MAE   & MSE   & MAE   & MSE   & MAE   & MSE   & MAE   & MSE   & MAE \\
    \midrule
    \multirow{4}[2]{*}{\begin{sideways}ETTh\end{sideways}} & 96    & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.316}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.356}} & 0.324 & 0.37  & 0.327 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.364}} & 0.334 & 0.377 & 0.327 & 0.369 & 0.327 & 0.376 & 0.322 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.364}} & 0.342 & 0.377 & 0.326 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.364}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.318}} & 0.366 \\
          & 192   & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.360}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.394}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.364}} & 0.399 & 0.384 & 0.403 & 0.381 & 0.407 & 0.374 & 0.400 & 0.381 & 0.409 & 0.371 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.395}} & 0.398 & 0.422 & 0.377 & 0.398 & 0.366 & 0.398 \\
          & 336   & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.384}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.412}} & 0.394 & 0.421 & 0.420 & 0.427 & 0.413 & 0.435 & 0.401 & 0.422 & 0.402 & 0.432 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.387}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.408}} & 0.419 & 0.439 & 0.408 & 0.421 & 0.396 & 0.421 \\
          & 720   & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.412}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.441}} & 0.425 & 0.453 & 0.456 & 0.460 & 0.431 & 0.456 & 0.438 & 0.458 & 0.444 & 0.46  & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.402}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.431}} & 0.460 & 0.466 & 0.444 & 0.459 & 0.427 & 0.448 \\
    \midrule
    \multirow{4}[2]{*}{\begin{sideways}ETTm\end{sideways}} & 96    & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.224}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.288}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.225}} & 0.3   & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.225}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.291}} & 0.233 & 0.303 & 0.229 & 0.298 & 0.229 & 0.301 & 0.241 & 0.306 & 0.238 & 0.31  & 0.227 & 0.293 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.225}} & 0.296 \\
          & 192   & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.272}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.323}} & 0.285 & 0.334 & 0.276 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.325}} & 0.277 & 0.333 & 0.274 & 0.327 & 0.280 & 0.335 & 0.284 & 0.334 & 0.292 & 0.346 & 0.278 & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.323}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.270}} & 0.327 \\
          & 336   & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.311}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.349}} & 0.316 & 0.358 & 0.320 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.352}} & 0.321 & 0.359 & 0.319 & 0.354 & 0.323 & 0.359 & 0.323 & 0.357 & 0.328 & 0.367 & 0.322 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.352}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.312}} & 0.357 \\
          & 720   & 0.388 & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.392}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.380}} & 0.402 & 0.401 & 0.405 & 0.393 & 0.404 & 0.390 & 0.398 & 0.393 & 0.402 & 0.398 & 0.402 & 0.402 & 0.412 & 0.395 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.397}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.379}} & 0.399 \\
    \midrule
    \multirow{4}[2]{*}{\begin{sideways}NN5\end{sideways}} & 24    & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.681}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.551}} & 0.769 & 0.605 & 0.853 & 0.663 & 1.400 & 0.910 & 0.754 & 0.588 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.723}} & 0.574 & 1.679 & 1.026 & 0.727 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.568}} & 0.769 & 0.602 & 0.736 & 0.579 \\
          & 36    & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.640}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.538}} & 0.7   & 0.585 & 0.785 & 0.634 & 1.268 & 0.862 & 0.687 & 0.571 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.657}} & 0.557 & 1.789 & 1.066 & 0.664 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.552}} & 0.701 & 0.583 & 0.676 & 0.567 \\
          & 48    & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.613}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.532}} & 0.659 & 0.565 & 0.716 & 0.601 & 1.202 & 0.842 & 0.656 & 0.564 & 0.630 & 0.55  & 1.982 & 1.097 & 0.633 & 0.543 & 0.668 & 0.573 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.616}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.538}} \\
          & 60    & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.603}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.531}} & 0.651 & 0.568 & 0.673 & 0.579 & 1.237 & 0.861 & 0.642 & 0.568 & 0.612 & 0.543 & 1.734 & 1.046 & 0.615 & 0.537 & 0.655 & 0.570 & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.599}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.533}} \\
    \midrule
    \multirow{4}[2]{*}{\begin{sideways}Exchange\end{sideways}} & 96    & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.083}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.203}} & 0.089 & 0.208 & 0.087 & 0.204 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.084}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.203}} & 0.093 & 0.216 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.084}} & 0.207 & 0.116 & 0.243 & 0.086 & 0.205 & 0.088 & 0.208 & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.083}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.200}} \\
          & 192   & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.169}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.295}} & 0.183 & 0.304 & 0.188 & 0.306 & 0.179 & 0.300 & 0.184 & 0.307 & 0.178 & 0.300 & 0.203 & 0.325 & 0.177 & 0.299 & 0.183 & 0.304 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.172}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.294}} \\
          & 336   & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.316}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.406}} & 0.338 & 0.421 & 0.332 & 0.422 & 0.337 & 0.419 & 0.329 & 0.416 & 0.376 & 0.451 & 0.3600 & 0.437 & 0.331 & 0.417 & 0.354 & 0.429 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.323}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.411}} \\
          & 720   & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.773}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.669}} & 0.918 & 0.719 & 0.899 & 0.718 & 0.929 & 0.719 & 0.854 & 0.698 & 0.884 & 0.707 & 0.882 & 0.714 & 0.846 & 0.693 & 0.909 & 0.716 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.820}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.682}} \\
    \midrule
    \multirow{4}[2]{*}{\begin{sideways}FRED-MD\end{sideways}} & 24    & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{21.495}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.903}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{25.178}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.875}} & 35.290 & 1.030 & 42.125 & 1.192 & 31.558 & 0.945 & 29.132 & 0.93  & 66.664 & 1.55  & 28.581 & 0.917 & 43.434 & 1.142 & 30.949 & 0.936 \\
          & 36    & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{38.363}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{1.161}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{45.811}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{1.194}} & 52.339 & 1.262 & 70.560 & 1.525 & 56.633 & 1.285 & 58.770 & 1.33  & 96.051 & 1.841 & 54.221 & 1.276 & 70.370 & 1.441 & 56.870 & 1.276 \\
          & 48    & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{52.065}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{1.453}} & 76.144 & 1.542 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{73.426}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{1.495}} & 102.150 & 1.825 & 124.077 & 2.043 & 90.283 & 1.632 & 139.333 & 2.175 & 89.574 & 1.607 & 96.827 & 1.728 & 88.240 & 1.615 \\
          & 60    & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{76.292}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{1.679}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{96.139}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{1.736}} & 103.023 & 1.778 & 145.867 & 2.176 & 172.747 & 2.411 & 126.438 & 1.865 & 190.400 & 2.526 & 130.061 & 1.947 & 134.397 & 2.023 & 131.531 & 1.884 \\
    \midrule
    \multirow{4}[2]{*}{\begin{sideways}AQShunyi\end{sideways}} & 96    & 0.665 & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.468}} & 0.651 & 0.478 & 0.663 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.469}} & 0.667 & 0.489 & 0.653 & 0.484 & 0.654 & 0.483 & 0.696 & 0.509 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.650}} & 0.479 & 0.667 & 0.472 & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.647}} & 0.481 \\
          & 192   & 0.707 & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.488}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.689}} & 0.497 & 0.708 & 0.492 & 0.702 & 0.505 & 0.699 & 0.502 & 0.700 & 0.498 & 0.719 & 0.521 & 0.693 & 0.498 & 0.707 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.491}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.690}} & 0.499 \\
          & 336   & 0.737 & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.502}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.712}} & 0.512 & 0.741 & 0.506 & 0.718 & 0.511 & 0.719 & 0.514 & 0.715 & 0.510 & 0.728 & 0.525 & 0.713 & 0.510 & 0.732 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.503}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.708}} & 0.512 \\
          & 720   & 0.795 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.529}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.763}} & 0.531 & 0.790 & 0.532 & 0.765 & 0.537 & 0.774 & 0.540 & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.756}} & 0.534 & 0.784 & 0.552 & 0.766 & 0.537 & 0.783 & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.515}} & 0.765 & 0.537 \\
    \midrule
    \multirow{4}[2]{*}{\begin{sideways}AQWan\end{sideways}} & 96    & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.746}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.452}} & 0.749 & 0.467 & 0.752 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.455}} & 0.762 & 0.478 & 0.758 & 0.473 & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.744}} & 0.468 & 0.796 & 0.497 & 0.747 & 0.470 & 0.761 & 0.458 & 0.747 & 0.469 \\
          & 192   & 0.808 & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.475}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.791}} & 0.488 & 0.803 & 0.479 & 0.806 & 0.493 & 0.804 & 0.492 & 0.804 & 0.488 & 0.820 & 0.509 & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.787}} & 0.486 & 0.801 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.478}} & 0.794 & 0.489 \\
          & 336   & 0.824 & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.487}} & 0.815 & 0.497 & 0.833 & 0.490 & 0.821 & 0.500 & 0.826 & 0.503 & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.813}} & 0.500 & 0.837 & 0.514 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.814}} & 0.497 & 0.821 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.488}} & 0.817 & 0.500 \\
          & 720   & 0.907 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.517}} & 0.888 & 0.527 & 0.906 & 0.522 & 0.894 & 0.530 & 0.899 & 0.532 & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.878}} & 0.522 & 0.907 & 0.543 & 0.889 & 0.529 & 0.888 & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.506}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.885}} & 0.527 \\
    \midrule
    \multirow{4}[2]{*}{\begin{sideways}ILI\end{sideways}} & 24    & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{1.318}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.705}} & 2.176 & 0.928 & 2.320 & 1.017 & 2.950 & 1.220 & 2.195 & 1.023 & 1.804 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.820}} & 4.917 & 1.660 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{1.783}} & 0.846 & 2.086 & 0.922 & 1.801 & 0.874 \\
          & 36    & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{1.523}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.775}} & 2.166 & 0.993 & 2.255 & 1.011 & 2.759 & 1.187 & 1.971 & 0.942 & 1.891 & 0.926 & 4.377 & 1.518 & 1.746 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.860}} & 1.912 & 0.882 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{1.743}} & 0.867 \\
          & 48    & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{1.437}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.775}} & 2.011 & 0.928 & 2.221 & 1.004 & 2.821 & 1.199 & 1.950 & 0.951 & 1.752 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.866}} & 4.412 & 1.525 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{1.716}} & 0.898 & 1.985 & 0.905 & 1.843 & 0.926 \\
          & 60    & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{1.461}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.777}} & 2.010 & 0.967 & 2.269 & 1.013 & 2.857 & 1.196 & 1.996 & 0.966 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{1.831}} & 0.930 & 4.497 & 1.521 & 2.183 & 0.963 & 1.999 & 0.929 & 1.845 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.925}} \\
    \midrule
    \multirow{4}[2]{*}{\begin{sideways}CzeLan\end{sideways}} & 96    & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.170}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.204}} & 0.197 & 0.248 & 0.173 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.205}} & 0.174 & 0.223 & 0.178 & 0.229 & 0.175 & 0.230 & 0.205 & 0.256 & 0.177 & 0.239 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.172}} & 0.213 & 0.177 & 0.232 \\
          & 192   & 0.206 & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.227}} & 0.203 & 0.257 & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.196}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.228}} & 0.204 & 0.251 & 0.209 & 0.252 & 0.206 & 0.254 & 0.223 & 0.284 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.201}} & 0.257 & 0.207 & 0.236 & 0.205 & 0.252 \\
          & 336   & 0.236 & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.254}} & 0.239 & 0.291 & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.218}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.256}} & 0.232 & 0.274 & 0.242 & 0.280 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.230}} & 0.277 & 0.261 & 0.308 & 0.232 & 0.282 & 0.240 & 0.262 & 0.232 & 0.277 \\
          & 720   & 0.285 & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.293}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.248}} & 0.308 & 0.258 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.296}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.254}} & 0.325 & 0.282 & 0.315 & 0.262 & 0.309 & 0.330 & 0.362 & 0.261 & 0.311 & 0.288 & 0.298 & 0.273 & 0.310 \\
    \midrule
    \multirow{4}[2]{*}{\begin{sideways}ZafNoo\end{sideways}} & 96    & 0.439 & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.383}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.427}} & 0.398 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.433}} & 0.396 & 0.443 & 0.404 & 0.446 & 0.409 & 0.441 & 0.396 & 0.510 & 0.452 & 0.439 & 0.408 & 0.435 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.391}} & 0.438 & 0.401 \\
          & 192   & 0.503 & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.429}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.485}} & 0.433 & 0.498 & 0.437 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.495}} & 0.442 & 0.503 & 0.445 & 0.498 & 0.444 & 0.542 & 0.475 & 0.505 & 0.443 & 0.501 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.432}} & 0.498 & 0.440 \\
          & 336   & 0.547 & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.456}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.533}} & 0.464 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.541}} & 0.463 & 0.545 & 0.469 & 0.543 & 0.467 & 0.543 & 0.466 & 0.586 & 0.493 & 0.555 & 0.473 & 0.551 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.461}} & 0.545 & 0.463 \\
          & 720   & 0.592 & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.477}} & 0.606 & 0.503 & 0.595 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.478}} & 0.590 & 0.496 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.584}} & 0.490 & 0.588 & 0.498 & 0.616 & 0.514 & 0.591 & 0.501 & 0.596 & 0.483 & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.580}} & 0.486 \\
    \midrule
    \multirow{4}[2]{*}{\begin{sideways}NASDAQ\end{sideways}} & 24    & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.416}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.473}} & 0.541 & 0.517 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.503}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.500}} & 0.753 & 0.630  & 0.631 & 0.570 & 0.720  & 0.612 & 1.363 & 0.876 & 0.570 & 0.540 & 0.572 & 0.568 & 0.611 & 0.541 \\
          & 36    & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.610}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.600}} & 1.013 & 0.732 & 0.865 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.665}} & 1.179 & 0.784 & 0.886 & 0.675 & 0.951 & 0.699 & 1.223 & 0.854 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.691}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.600}} & 0.836 & 0.683 & 0.862 & 0.683 \\
          & 48    & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.949}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.731}} & 1.202 & 0.779 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{1.128}} & 0.794 & 1.425 & 0.881 & 1.321 & 0.854 & 1.214 & 0.795 & 1.310 & 0.884 & 1.188 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.773}} & 1.227 & 0.798 & 1.235 & 0.803 \\
          & 60    & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.961}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.779}} & 1.414 & 0.846 & 1.445 & 0.836 & 1.352 & 0.862 & 1.535 & 0.888 & 1.136 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.817}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{1.110}} & 0.818 & 1.325 & 0.820 & 1.421 & 0.855 & 1.426 & 0.841 \\
    \midrule
    \multirow{4}[2]{*}{\begin{sideways}NYSE\end{sideways}} & 24    & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.161}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.251}} & 0.224 & 0.304 & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.210}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.296}} & 0.280 & 0.362 & 0.237 & 0.314 & 0.253 & 0.369 & 0.512 & 0.497 & 0.225 & 0.302 & 1.102 & 0.814 & 0.261 & 0.331 \\
          & 36    & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.298}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.352}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.322}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.360}} & 0.366 & 0.387 & 0.640 & 0.599 & 0.395 & 0.411 & 0.638 & 0.621 & 0.669 & 0.566 & 0.392 & 0.409 & 1.598 & 1.002 & 0.385 & 0.406 \\
          & 48    & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.445}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.427}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.475}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.447}} & 0.693 & 0.558 & 0.761 & 0.599 & 0.555 & 0.484 & 0.747 & 0.663 & 0.937 & 0.691 & 0.529 & 0.480 & 1.910 & 1.116 & 0.689 & 0.562 \\
          & 60    & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.619}} & \cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{0.525}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.660}} & \cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{0.534}} & 0.886 & 0.646 & 0.950 & 0.685 & 0.759 & 0.584 & 1.027 & 0.807 & 1.219 & 0.814 & 0.687 & 0.557 & 2.123 & 1.188 & 0.810 & 0.616 \\
    \midrule
    \multicolumn{2}{c|}{\textbf{\# Top1}} & \multicolumn{2}{c|}{\cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{71}}} & \multicolumn{2}{c|}{6} & \multicolumn{2}{c|}{2} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{4} & \multicolumn{2}{c|}{3} & \multicolumn{2}{c|}{2} & \multicolumn{2}{c|}{3} & \multicolumn{2}{c}{\cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{9}}} \\
    \midrule
    \multicolumn{2}{c|}{\textbf{\# Top2}} & \multicolumn{2}{c|}{\cellcolor[rgb]{ 1.0,0.8,0.8} \textcolor[rgb]{ .753,  0,  0}{\textbf{81}}} & \multicolumn{2}{c|}{23} & \multicolumn{2}{c|}{\cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{24}}} & \multicolumn{2}{c|}{4} & \multicolumn{2}{c|}{1} & \multicolumn{2}{c|}{13} & \multicolumn{2}{c|}{7} & \multicolumn{2}{c|}{12} & \multicolumn{2}{c|}{14} & \multicolumn{2}{c}{\cellcolor[HTML]{CCE5FF} \textcolor[rgb]{ 0,  .439,  .753}{\underline{24}}} \\
    \bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{rc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \rowcolor[rgb]{ .949,  .949,  .949}\multicolumn{2}{c}{\textbf{Methods}} & \multicolumn{2}{c}{\textbf{Ours}} & \multicolumn{2}{c}{\textbf{FITS}} & \multicolumn{2}{c}{\textbf{PatchTST}} & \multicolumn{2}{c}{\textbf{Crossformer}} & \multicolumn{2}{c}{\textbf{NLinear}} & \multicolumn{2}{c}{\textbf{TimesNet}} & \multicolumn{2}{c}{\textbf{FEDformer}} & \multicolumn{2}{c}{\textbf{Triformer}} & \multicolumn{2}{c}{\textbf{FiLM}} & \multicolumn{2}{c}{\textbf{Stationary}} \\
          \rowcolor[rgb]{ .949,  .949,  .949}& \multicolumn{1}{c}{} & \multicolumn{2}{c}{\textbf{2025}} & \multicolumn{2}{c}{\textbf{2024}} & \multicolumn{2}{c}{\textbf{2023}} & \multicolumn{2}{c}{\textbf{2023}} & \multicolumn{2}{c}{\textbf{2023}} & \multicolumn{2}{c}{\textbf{2023}} & \multicolumn{2}{c}{\textbf{2022}} & \multicolumn{2}{c}{\textbf{2022}} & \multicolumn{2}{c}{\textbf{2022}} & \multicolumn{2}{c}{\textbf{2022}} \\
    \midrule
    \multicolumn{2}{c}{Metrics} & MSE   & MAE   & MSE   & MAE   & MSE   & MAE   & MSE   & MAE   & MSE   & MAE   & MSE   & MAE   & MSE   & MAE   & MSE   & MAE   & MSE   & MAE   & MSE   & MAE \\
    \midrule
    \multirow{4}[2]{*}{\begin{sideways}ETTh\end{sideways}} & \multicolumn{1}{c}{96} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.316}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.356}} & 0.327 & 0.371 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.326}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.367}} & 0.570 & 0.519 & 0.331 & 0.371 & 0.362 & 0.391 & 0.358 & 0.400 & 0.668 & 0.543 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.326}} & 0.370 & 0.469 & 0.456 \\
          & \multicolumn{1}{c}{192} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.360}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.394}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.366}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.399}} & 0.379 & 0.405 & 0.566 & 0.523 & 0.384 & 0.404 & 0.422 & 0.428 & 0.418 & 0.436 & 0.867 & 0.609 & 0.382 & 0.409 & 0.497 & 0.479 \\
          & \multicolumn{1}{c}{336} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.384}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.412}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.385}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.416}} & 0.404 & 0.430 & 0.587 & 0.543 & 0.400 & 0.419 & 0.456 & 0.461 & 0.424 & 0.462 & 0.909 & 0.630 & 0.403 & 0.430 & 0.495 & 0.482 \\
          & \multicolumn{1}{c}{720} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.412}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.441}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.409}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.442}} & 0.432 & 0.459 & 0.945 & 0.698 & 0.423 & 0.447 & 0.478 & 0.472 & 0.479 & 0.488 & 1.025 & 0.690 & 0.444 & 0.4645 & 0.625 & 0.558 \\
    \midrule
    \multirow{4}[2]{*}{\begin{sideways}ETTm\end{sideways}} & \multicolumn{1}{c}{96} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.224}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.288}} & 0.234 & 0.300 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.227}} & 0.299 & 0.305 & 0.379 & 0.232 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.298}} & 0.265 & 0.322 & 0.340 & 0.386 & 0.313 & 0.366 & 0.233 & 0.299 & 0.313 & 0.352 \\
          & \multicolumn{1}{c}{192} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.272}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.323}} & 0.278 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.328}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.275}} & 0.331 & 0.372 & 0.413 & 0.287 & 0.335 & 0.323 & 0.357 & 0.436 & 0.438 & 0.430 & 0.432 & 0.280 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.328}} & 0.416 & 0.412 \\
          & \multicolumn{1}{c}{336} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.311}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.349}} & 0.320 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.355}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.319}} & 0.359 & 0.501 & 0.516 & 0.323 & 0.356 & 0.368 & 0.386 & 0.492 & 0.472 & 0.559 & 0.498 & 0.326 & 0.357 & 0.505 & 0.453 \\
          & \multicolumn{1}{c}{720} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.388}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.392}} & 0.390 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.397}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.389}} & 0.402 & 0.752 & 0.613 & 0.396 & 0.400 & 0.444 & 0.428 & 0.536 & 0.501 & 1.209 & 0.666 & 0.393 & 0.400 & 0.595 & 0.506 \\
    \midrule
    \multirow{4}[2]{*}{\begin{sideways}NN5\end{sideways}} & \multicolumn{1}{c}{24} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.681}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.551}} & 0.870 & 0.663 & 0.740 & 0.596 & 0.741 & 0.591 & 0.758 & 0.592 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.739}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.579}} & 0.785 & 0.618 & 1.382 & 0.929 & 0.846 & 0.651 & 1.274 & 0.900 \\
          & \multicolumn{1}{c}{36} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.640}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.538}} & 0.814 & 0.655 & 0.694 & 0.595 & 0.703 & 0.589 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.693}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.577}} & 0.717 & 0.585 & 0.727 & 0.606 & 1.352 & 0.920 & 0.883 & 0.702 & 1.318 & 0.93 \\
          & \multicolumn{1}{c}{48} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.613}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.532}} & 0.780 & 0.644 & 0.667 & 0.585 & 0.669 & 0.575 & 0.688 & 0.587 & 0.647 & 0.558 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.623}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.555}} & 1.348 & 0.918 & 0.969 & 0.741 & 1.277 & 0.905 \\
          & \multicolumn{1}{c}{60} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.603}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.531}} & 0.781 & 0.650 & 0.653 & 0.582 & 0.683 & 0.587 & 0.679 & 0.587 & 0.633 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.547}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.630}} & 0.559 & 1.346 & 0.918 & 0.633 & 0.556 & 1.313 & 0.927 \\
    \midrule
    \multirow{4}[2]{*}{\begin{sideways}Exchange\end{sideways}} & \multicolumn{1}{c}{96} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.083}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.203}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.082}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.199}} & 0.087 & 0.204 & 0.231 & 0.356 & 0.085 & 0.204 & 0.112 & 0.242 & 0.138 & 0.268 & 0.201 & 0.335 & 0.087 & 0.210 & 0.121 & 0.247 \\
          & \multicolumn{1}{c}{192} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.169}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.295}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.173}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.295}} & 0.177 & 0.300 & 0.460 & 0.509 & 0.175 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.297}} & 0.209 & 0.334 & 0.273 & 0.379 & 0.453 & 0.495 & 0.182 & 0.308 & 0.220 & 0.337 \\
          & \multicolumn{1}{c}{336} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.316}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.406}} & 0.317 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.406}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.297}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.399}} & 1.034 & 0.825 & 0.320 & 0.409 & 0.358 & 0.435 & 0.437 & 0.485 & 0.703 & 0.630 & 0.318 & 0.409 & 0.352 & 0.437 \\
          & \multicolumn{1}{c}{720} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.773}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.669}} & 0.825 & 0.684 & 0.843 & 0.692 & 1.576 & 1.021 & 0.838 & 0.690 & 0.944 & 0.736 & 1.158 & 0.828 & 1.395 & 0.915 & 0.815 & 0.681 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.725}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.656}} \\
    \midrule
    \multirow{4}[2]{*}{\begin{sideways}FRED-MD\end{sideways}} & \multicolumn{1}{c}{24} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{21.495}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.903}} & 56.779 & 1.374 & 32.808 & 0.962 & 385.599 & 3.559 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{32.125}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.931}} & 43.219 & 1.265 & 66.090 & 1.623 & 395.947 & 5.049 & 40.183 & 1.145 & 47.852 & 1.238 \\
          & \multicolumn{1}{c}{36} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{38.363}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{1.161}} & 97.396 & 1.774 & 61.035 & 1.345 & 398.728 & 3.716 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{58.332}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{1.258}} & 69.554 & 1.531 & 94.359 & 1.863 & 412.165 & 5.210 & 90.434 & 1.670 & 68.140 & 1.493 \\
          & \multicolumn{1}{c}{48} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{52.065}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{1.453}} & 145.471 & 2.183 & 91.835 & 1.648 & 414.353 & 3.939 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{82.184}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{1.609}} & 95.071 & 1.810 & 129.798 & 2.135 & 423.926 & 5.234 & 131.081 & 2.119 & 92.906 & 1.736 \\
          & \multicolumn{1}{c}{60} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{76.292}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{1.679}} & 196.613 & 2.523 & 127.018 & 1.958 & 422.864 & 4.093 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{109.625}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{1.882}} & 116.341 & 1.976 & 173.616 & 2.435 & 432.464 & 5.299 & 180.367 & 2.397 & 117.756 & 1.929 \\
    \midrule
    \multirow{4}[2]{*}{\begin{sideways}AQShunyi\end{sideways}} & \multicolumn{1}{c}{96} & 0.665 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.468}} & 0.655 & 0.485 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.646}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.478}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.652}} & 0.484 & 0.653 & 0.486 & 0.658 & 0.488 & 0.706 & 0.525 & 0.665 & 0.492 & 0.664 & 0.486 & 0.771 & 0.518 \\
          & \multicolumn{1}{c}{192} & 0.707 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.488}} & 0.701 & 0.503 & 0.688 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.498}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.674}} & 0.499 & 0.701 & 0.506 & 0.707 & 0.512 & 0.729 & 0.531 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.681}} & 0.501 & 0.705 & 0.504 & 0.775 & 0.53 \\
          & \multicolumn{1}{c}{336} & 0.737 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.502}} & 0.720 & 0.515 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.710}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.513}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.704}} & 0.515 & 0.722 & 0.519 & 0.786 & 0.538 & 0.824 & 0.569 & 0.731 & 0.525 & 0.725 & 0.517 & 0.821 & 0.554 \\
          & \multicolumn{1}{c}{720} & 0.795 & 0.529 & 0.774 & 0.540 & 0.768 & 0.539 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.747}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.518}} & 0.777 & 0.545 & 0.756 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.528}} & 0.794 & 0.561 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.742}} & 0.534 & 0.782 & 0.544 & 0.793 & 0.547 \\
    \midrule
    \multirow{4}[2]{*}{\begin{sideways}AQWan\end{sideways}} & \multicolumn{1}{c}{96} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.746}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.452}} & 0.757 & 0.473 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.745}} & 0.468 & 0.750 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.465}} & 0.758 & 0.475 & 0.787 & 0.486 & 0.796 & 0.508 & 0.762 & 0.474 & 0.766 & 0.475 & 0.872 & 0.508 \\
          & \multicolumn{1}{c}{192} & 0.808 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.475}} & 0.806 & 0.492 & 0.793 & 0.490 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.762}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.479}} & 0.809 & 0.496 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.778}} & 0.489 & 0.825 & 0.517 & 0.786 & 0.484 & 0.809 & 0.494 & 0.860 & 0.524 \\
          & \multicolumn{1}{c}{336} & 0.824 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.487}} & 0.826 & 0.504 & 0.819 & 0.502 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.802}} & 0.504 & 0.830 & 0.508 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.815}} & 0.505 & 0.863 & 0.537 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.802}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.495}} & 0.831 & 0.505 & 0.864 & 0.532 \\
          & \multicolumn{1}{c}{720} & 0.907 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.517}} & 0.900 & 0.532 & 0.890 & 0.533 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.829}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.512}} & 0.906 & 0.538 & 0.869 & 0.519 & 0.907 & 0.552 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.852}} & 0.519 & 0.906 & 0.536 & 0.897 & 0.526 \\
    \midrule
    \multirow{4}[2]{*}{\begin{sideways}ILI\end{sideways}} & \multicolumn{1}{c}{24} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{1.318}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.705}} & 2.182 & 1.002 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{1.932}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.872}} & 2.981 & 1.096 & 1.998 & 0.919 & 2.131 & 0.958 & 2.398 & 1.02  & 6.052 & 1.730 & 2.256 & 0.996 & 2.394 & 1.066 \\
          & \multicolumn{1}{c}{36} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{1.523}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.775}} & 2.330 & 1.051 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{1.869}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.866}} & 3.549 & 1.196 & 1.920 & 0.916 & 2.612 & 0.974 & 2.410 & 1.005 & 6.111 & 1.743 & 2.133 & 0.992 & 2.226 & 1.031 \\
          & \multicolumn{1}{c}{48} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{1.437}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.775}} & 2.761 & 1.184 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{1.891}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.883}} & 3.851 & 1.288 & 1.895 & 0.924 & 1.916 & 0.897 & 2.591 & 1.033 & 6.289 & 1.774 & 2.034 & 0.969 & 2.525 & 1.003 \\
          & \multicolumn{1}{c}{60} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{1.461}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.777}} & 2.929 & 1.217 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{1.914}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.896}} & 4.692 & 1.450 & 1.964 & 0.947 & 1.995 & 0.905 & 2.539 & 1.070 & 7.000 & 1.893 & 1.974 & 0.929 & 2.410 & 1.010 \\
    \midrule
    \multirow{4}[2]{*}{\begin{sideways}CzeLan\end{sideways}} & \multicolumn{1}{c}{96} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.170}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.204}} & 0.187 & 0.243 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.176}} & 0.232 & 0.581 & 0.443 & 0.178 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.228}} & 0.179 & 0.239 & 0.231 & 0.311 & 0.818 & 0.519 & 0.180 & 0.232 & 0.240 & 0.296 \\
          & \multicolumn{1}{c}{192} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.206}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.227}} & 0.214 & 0.263 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.205}} & 0.263 & 0.705 & 0.503 & 0.210 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.252}} & 0.216 & 0.28  & 0.283 & 0.349 & 0.962 & 0.589 & 0.212 & 0.255 & 0.280 & 0.315 \\
          & \multicolumn{1}{c}{336} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.236}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.254}} & 0.247 & 0.292 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.236}} & 0.286 & 0.971 & 0.596 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.243}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.280}} & 0.265 & 0.313 & 0.298 & 0.363 & 1.161 & 0.659 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.243}} & 0.281 & 0.311 & 0.341 \\
          & \multicolumn{1}{c}{720} & 0.285 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.293}} & 0.291 & 0.329 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.270}} & 0.316 & 1.566 & 0.762 & 0.290 & 0.326 & 0.283 & 0.338 & 0.426 & 0.449 & 1.496 & 0.741 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.282}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.312}} & 0.328 & 0.379 \\
    \midrule
    \multirow{4}[2]{*}{\begin{sideways}ZafNoo\end{sideways}} & \multicolumn{1}{c}{96} & 0.439 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.383}} & 0.449 & 0.412 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.429}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.405}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.430}} & 0.418 & 0.447 & 0.410 & 0.478 & 0.419 & 0.476 & 0.450 & 0.441 & 0.419 & 0.451 & 0.411 & 0.524 & 0.449 \\
          & \multicolumn{1}{c}{192} & 0.503 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.429}} & 0.511 & 0.447 & 0.494 & 0.449 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.479}} & 0.449 & 0.503 & 0.447 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.491}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.445}} & 0.544 & 0.479 & 0.493 & 0.451 & 0.508 & 0.448 & 0.562 & 0.475 \\
          & \multicolumn{1}{c}{336} & 0.547 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.456}} & 0.544 & 0.468 & 0.538 & 0.475 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.505}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.464}} & 0.545 & 0.470 & 0.551 & 0.480 & 0.628 & 0.523 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.523}} & 0.467 & 0.549 & 0.471 & 0.614 & 0.502 \\
          & \multicolumn{1}{c}{720} & 0.592 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.477}} & 0.585 & 0.491 & 0.573 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.486}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.560}} & 0.494 & 0.589 & 0.497 & 0.626 & 0.511 & 0.653 & 0.562 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.564}} & 0.491 & 0.598 & 0.504 & 0.692 & 0.542 \\
    \midrule
    \multirow{4}[2]{*}{\begin{sideways}NASDAQ\end{sideways}} & \multicolumn{1}{c}{24} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.416}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.473}} & 0.709 & 0.645 & 0.649 & 0.567 & 1.149 & 0.745 & 0.557 & 0.522 & 0.587 & 0.533 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.537}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.481}} & 2.737 & 1.334 & 0.767 & 0.645 & 0.655 & 0.607 \\
          & \multicolumn{1}{c}{36} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.610}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.600}} & 1.058 & 0.778 & 0.821 & 0.682 & 1.414 & 0.885 & 0.869 & 0.668 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.792}} & 0.664 & 0.808 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.628}} & 3.387 & 1.534 & 1.379 & 0.835 & 0.991 & 0.695 \\
          & \multicolumn{1}{c}{48} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.949}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.731}} & 1.255 & 0.834 & 1.169 & 0.793 & 2.108 & 1.136 & 1.152 & 0.770 & 1.216 & 0.783 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{1.137}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.746}} & 3.425 & 1.555 & 1.179 & 0.829 & 1.260 & 0.814 \\
          & \multicolumn{1}{c}{60} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.961}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.779}} & 1.153 & 0.818 & 1.247 & 0.843 & 2.276 & 1.201 & 1.284 & 0.809 & 1.220 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.768}} & 1.251 & 0.783 & 3.313 & 1.537 & 1.303 & 0.853 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{1.119}} & 0.819 \\
    \midrule
    \multirow{4}[2]{*}{\begin{sideways}NYSE\end{sideways}} & \multicolumn{1}{c}{24} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.161}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.251}} & 0.301 & 0.410 & 0.226 & 0.296 & 0.820 & 0.841 & 0.193 & 0.283 & 0.267 & 0.335 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.159}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.254}} & 2.353 & 1.258 & 0.313 & 0.364 & 0.249 & 0.342 \\
          & \multicolumn{1}{c}{36} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.298}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.352}} & 0.497 & 0.517 & 0.380 & 0.389 & 0.942 & 0.904 & 0.315 & 0.356 & 0.376 & 0.410 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.289}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.344}} & 3.338 & 1.540 & 0.390 & 0.415 & 0.371 & 0.403 \\
          & \multicolumn{1}{c}{48} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.445}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.427}} & 0.741 & 0.633 & 0.575 & 0.492 & 1.049 & 0.955 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.464}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.438}} & 0.573 & 0.506 & 0.477 & 0.457 & 4.248 & 1.733 & 0.538 & 0.48  & 0.521 & 0.468 \\
          & \multicolumn{1}{c}{60} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.619}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.525}} & 1.036 & 0.757 & 0.749 & 0.572 & 1.121 & 0.937 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.631}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.522}} & 0.776 & 0.629 & 0.693 & 0.586 & 4.696 & 1.846 & 0.721 & 0.563 & 0.686 & 0.543 \\
    \midrule
    \multicolumn{2}{c|}{\textbf{\# Top1}} & \multicolumn{2}{c|}{\textcolor[rgb]{ 1,  0,  0}{\textbf{68}}} & \multicolumn{2}{c|}{4} & \multicolumn{2}{c|}{8} & \multicolumn{2}{c|}{\textcolor[rgb]{ 0,  .439,  .753}{\textbf{10}}} & \multicolumn{2}{c|}{1} & \multicolumn{2}{c|}{1} & \multicolumn{2}{c|}{3} & \multicolumn{2}{c|}{2} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c}{1} \\
    \midrule
    \multicolumn{2}{c|}{\textbf{\# Top2}} & \multicolumn{2}{c|}{\textcolor[rgb]{ 1,  0,  0}{\textbf{83}}} & \multicolumn{2}{c|}{14} & \multicolumn{2}{c|}{\textcolor[rgb]{ 0,  .439,  .753}{\textbf{29}}} & \multicolumn{2}{c|}{16} & \multicolumn{2}{c|}{20} & \multicolumn{2}{c|}{10} & \multicolumn{2}{c|}{9} & \multicolumn{2}{c|}{7} & \multicolumn{2}{c|}{5} & \multicolumn{2}{c}{3} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{clc|cccc|cccc|cccc|cccc}
    \toprule
    \rowcolor[rgb]{ .949,  .949,  .949}\multicolumn{3}{c}{\textbf{Datasets}} & \multicolumn{4}{c}{\textbf{ETTh1}} & \multicolumn{4}{c}{\textbf{ETTh2}} & \multicolumn{4}{c}{\textbf{ETTm1}} & \multicolumn{4}{c}{\textbf{ETTm2}} \\
    \midrule
    \rowcolor[rgb]{ .949,  .949,  .949}\textbf{\# Top2} & \multicolumn{2}{c|}{\textbf{Methods}} & 96    & 192   & 336   & 720   & 96    & 192   & 336   & 720   & 96    & 192   & 336   & 720   & 96    & 192   & 336   & 720 \\
    \midrule
    \multirow{2}[2]{*}{\textcolor[rgb]{ .753,  0,  0}{\textbf{27}}} & \multirow{2}[2]{*}{\textbf{PHAT (Ours)}} & MSE   & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.361}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.393}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.414}} & 0.441 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.272}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.328}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.354}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.384}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.287}} & 0.328 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.360}} & 0.422 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.162}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.216}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.262}} & 0.355 \\
          &       & MAE   & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.383}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.410}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.427}} & 0.458 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.330}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.379}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.398}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.425}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.330}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.362}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.381}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.412}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.246}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.285}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.317}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.372}} \\
    \midrule
    \multirow{2}[2]{*}{5} & \multirow{2}[2]{*}{\textbf{TimeKan}} & MSE   & 0.369 & 0.402 & 0.419 & 0.442 & 0.279 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.326}} & 0.368 & 0.408 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.286}} & 0.331 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.354}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.400}} & 0.163 & 0.238 & 0.277 & 0.359 \\
          &       & MAE   & 0.396 & 0.417 & 0.430 & 0.463 & 0.343 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.380}} & 0.411 & 0.443 & 0.346 & 0.368 & 0.386 & 0.417 & 0.254 & 0.299 & 0.330 & 0.387 \\
    \midrule
    \multirow{2}[2]{*}{8} & \multirow{2}[2]{*}{\textbf{xPatch}} & MSE   & 0.378 & 0.420 & 0.467 & 0.516 & 0.275 & 0.348 & 0.373 & 0.395 & 0.288 & 0.331 & 0.367 & 0.447 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.162}} & 0.202 & 0.272 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.354}} \\
          &       & MAE   & 0.395 & 0.426 & 0.451 & 0.493 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.332}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.380}} & 0.403 & 0.427 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.335}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.360}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.383}} & 0.428 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.247}} & 0.289 & 0.320 & 0.381 \\
    \midrule
    \multirow{2}[2]{*}{1} & \multirow{2}[2]{*}{\textbf{Amplifier}} & MSE   & 0.373 & 0.414 & 0.442 & 0.455 & 0.295 & 0.348 & 0.383 & 0.407 & 0.292 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.327}} & 0.365 & 0.427 & 0.174 & 0.226 & 0.276 & 0.358 \\
          &       & MAE   & 0.399 & 0.420 & 0.446 & 0.467 & 0.354 & 0.393 & 0.424 & 0.444 & 0.348 & 0.365 & 0.386 & 0.419 & 0.257 & 0.300 & 0.331 & 0.388 \\
    \midrule
    \multirow{2}[2]{*}{4} & \multirow{2}[2]{*}{\textbf{CycleNet}} & MSE   & 0.374 & 0.406 & 0.431 & 0.450 & 0.279 & 0.342 & 0.371 & 0.426 & 0.299 & 0.334 & 0.368 & 0.417 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.159}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.214}} & 0.269 & 0.363 \\
          &       & MAE   & 0.396 & 0.415 & 0.430 & 0.464 & 0.341 & 0.385 & 0.413 & 0.451 & 0.348 & 0.367 & 0.386 & 0.414 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.247}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.286}} & 0.322 & 0.382 \\
    \midrule
    \multirow{2}[2]{*}{0} & \multirow{2}[2]{*}{\textbf{TimeMixer}} & MSE   & 0.372 & 0.413 & 0.438 & 0.486 & 0.281 & 0.349 & 0.366 & 0.401 & 0.293 & 0.335 & 0.368 & 0.426 & 0.165 & 0.225 & 0.277 & 0.36 \\
          &       & MAE   & 0.401 & 0.430 & 0.450 & 0.484 & 0.351 & 0.387 & 0.413 & 0.436 & 0.345 & 0.372 & 0.386 & 0.417 & 0.256 & 0.298 & 0.332 & 0.387 \\
    \midrule
    \multirow{2}[2]{*}{\textcolor[rgb]{ 0,  .69,  .941}{\textbf{10}}} & \multirow{2}[2]{*}{\textbf{SparseTSF}} & MSE   & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.361}} & 0.394 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.415}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.419}} & 0.283 & 0.347 & 0.358 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.384}} & 0.316 & 0.348 & 0.373 & 0.434 & 0.166 & 0.220 & 0.273 & 0.361 \\
          &       & MAE   & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.386}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.406}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.419}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.440}} & 0.341 & 0.381 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.396}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.422}} & 0.355 & 0.376 & 0.387 & 0.422 & 0.256 & 0.292 & 0.327 & 0.381 \\
    \midrule
    \multirow{2}[2]{*}{0} & \multirow{2}[2]{*}{\textbf{iTransformer}} & MSE   & 0.386 & 0.424 & 0.449 & 0.495 & 0.297 & 0.372 & 0.388 & 0.424 & 0.300 & 0.341 & 0.374 & 0.429 & 0.175 & 0.242 & 0.282 & 0.375 \\
          &       & MAE   & 0.405 & 0.440 & 0.460 & 0.487 & 0.348 & 0.403 & 0.417 & 0.444 & 0.353 & 0.380 & 0.396 & 0.430 & 0.266 & 0.312 & 0.337 & 0.394 \\
    \midrule
    \multirow{2}[2]{*}{5} & \multirow{2}[2]{*}{\textbf{Pathformer}} & MSE   & 0.372 & 0.408 & 0.438 & 0.450 & 0.279 & 0.345 & 0.378 & 0.437 & 0.290 & 0.337 & 0.374 & 0.428 & 0.164 & 0.219 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.267}} & 0.361 \\
          &       & MAE   & 0.392 & 0.415 & 0.434 & 0.463 & 0.336 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.380}} & 0.408 & 0.455 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.335}} & 0.363 & 0.384 & 0.416 & 0.250 & 0.288 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.319}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.377}} \\
    \midrule
    \multirow{2}[2]{*}{7} & \multirow{2}[2]{*}{\textbf{PDF}} & MSE   & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.360}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.392}} & 0.418 & 0.456 & 0.276 & 0.339 & 0.374 & 0.398 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.286}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.321}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.354}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.408}} & 0.163 & 0.219 & 0.269 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.349}} \\
          &       & MAE   & 0.391 & 0.414 & 0.435 & 0.462 & 0.341 & 0.382 & 0.406 & 0.433 & 0.340 & 0.364 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.383}} & 0.415 & 0.251 & 0.290 & 0.330 & 0.382 \\
    \midrule
    \multirow{2}[2]{*}{7} & \multirow{2}[2]{*}{\textbf{FITS}} & MSE   & 0.376 & 0.400 & 0.419 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.435}} & 0.277 & 0.331 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.350}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.382}} & 0.303 & 0.337 & 0.368 & 0.420 & 0.165 & 0.219 & 0.272 & 0.359 \\
          &       & MAE   & 0.396 & 0.418 & 0.435 & 0.458 & 0.345 & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.379}} & \cellcolor[rgb]{1.0,0.8,0.8}\textcolor[rgb]{ .753,  0,  0}{\textbf{0.396}} & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.425}} & 0.345 & 0.365 & 0.384 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.413}} & 0.254 & 0.291 & 0.326 & 0.381 \\
    \midrule
    \multirow{2}[2]{*}{1} & \multirow{2}[2]{*}{\textbf{PatchTST}} & MSE   & 0.377 & 0.409 & 0.431 & 0.457 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.274}} & 0.348 & 0.377 & 0.406 & 0.289 & 0.329 & 0.362 & 0.416 & 0.165 & 0.221 & 0.276 & 0.362 \\
          &       & MAE   & 0.397 & 0.425 & 0.444 & 0.477 & 0.337 & 0.384 & 0.416 & 0.441 & 0.343 & 0.368 & 0.390 & 0.423 & 0.255 & 0.293 & 0.327 & 0.381 \\
    \midrule
    \multirow{2}[2]{*}{0} & \multirow{2}[2]{*}{\textbf{Crossformer}} & MSE   & 0.411 & 0.409 & 0.433 & 0.501 & 0.728 & 0.723 & 0.740 & 1.386 & 0.314 & 0.374 & 0.413 & 0.753 & 0.296 & 0.369 & 0.588 & 0.75 \\
          &       & MAE   & 0.435 & 0.438 & 0.457 & 0.514 & 0.603 & 0.607 & 0.628 & 0.882 & 0.367 & 0.410 & 0.432 & 0.613 & 0.391 & 0.416 & 0.600 & 0.612 \\
    \midrule
    \multirow{2}[2]{*}{1} & \multirow{2}[2]{*}{\textbf{NLinear}} & MSE   & 0.385 & 0.422 & 0.431 & 0.439 & 0.276 & 0.345 & 0.368 & 0.406 & 0.301 & 0.355 & 0.372 & 0.430 & 0.163 & 0.218 & 0.273 & 0.361 \\
          &       & MAE   & 0.403 & 0.426 & 0.429 & \cellcolor[HTML]{CCE5FF}\textcolor[rgb]{ 0,  .439,  .753}{\underline{0.452}} & 0.338 & 0.382 & 0.408 & 0.441 & 0.343 & 0.379 & 0.385 & 0.418 & 0.252 & 0.290 & 0.326 & 0.382 \\
    \midrule
    \multirow{2}[2]{*}{0} & \multirow{2}[2]{*}{\textbf{TimesNet}} & MSE   & 0.389 & 0.440 & 0.523 & 0.521 & 0.334 & 0.404 & 0.389 & 0.434 & 0.340 & 0.392 & 0.423 & 0.475 & 0.189 & 0.254 & 0.313 & 0.413 \\
          &       & MAE   & 0.412 & 0.443 & 0.487 & 0.495 & 0.370 & 0.413 & 0.435 & 0.448 & 0.378 & 0.404 & 0.426 & 0.453 & 0.265 & 0.310 & 0.345 & 0.402 \\
    \midrule
    \multirow{2}[2]{*}{0} & \multirow{2}[2]{*}{\textbf{FEDformer}} & MSE   & 0.379 & 0.420 & 0.458 & 0.474 & 0.337 & 0.415 & 0.389 & 0.483 & 0.463 & 0.575 & 0.618 & 0.612 & 0.216 & 0.297 & 0.366 & 0.459 \\
          &       & MAE   & 0.419 & 0.444 & 0.466 & 0.488 & 0.380 & 0.428 & 0.457 & 0.488 & 0.463 & 0.516 & 0.544 & 0.551 & 0.309 & 0.360 & 0.400 & 0.450 \\
    \midrule
    \multirow{2}[2]{*}{0} & \multirow{2}[2]{*}{\textbf{Triformer}} & MSE   & 0.399 & 0.444 & 0.492 & 0.549 & 0.936 & 1.290 & 1.325 & 1.500 & 0.349 & 0.387 & 0.426 & 0.482 & 0.276 & 0.473 & 0.692 & 1.936 \\
          &       & MAE   & 0.425 & 0.449 & 0.479 & 0.529 & 0.660 & 0.768 & 0.781 & 0.850 & 0.388 & 0.410 & 0.446 & 0.476 & 0.344 & 0.453 & 0.549 & 0.856 \\
    \midrule
    \multirow{2}[2]{*}{0} & \multirow{2}[2]{*}{\textbf{FiLM}} & MSE   & 0.370 & 0.405 & 0.434 & 0.463 & 0.282 & 0.358 & 0.372 & 0.425 & 0.301 & 0.339 & 0.374 & 0.423 & 0.165 & 0.220 & 0.277 & 0.363 \\
          &       & MAE   & 0.394 & 0.416 & 0.435 & 0.474 & 0.346 & 0.401 & 0.425 & 0.455 & 0.343 & 0.365 & 0.385 & 0.414 & 0.254 & 0.291 & 0.329 & 0.386 \\
    \midrule
    \multirow{2}[2]{*}{0} & \multirow{2}[2]{*}{\textbf{Stationary}} & MSE   & 0.591 & 0.615 & 0.632 & 0.828 & 0.347 & 0.379 & 0.358 & 0.422 & 0.415 & 0.494 & 0.577 & 0.636 & 0.21  & 0.338 & 0.432 & 0.554 \\
          &       & MAE   & 0.524 & 0.540 & 0.551 & 0.658 & 0.387 & 0.418 & 0.413 & 0.457 & 0.410 & 0.451 & 0.490 & 0.535 & 0.294 & 0.373 & 0.416 & 0.476 \\
    \bottomrule
    \end{tabular}
